SoftCache: Adaptive Step Size Caching for Diffusion Transformers

Diffusion and flow models generate a sample over iterative steps, each a full pass through a large network, and that pass dominates generation cost. Training-free caching accelerates them by reusing activations from recent evaluations instead of recomputing them. Dynamic caching methods decide when to refresh by accumulating a cheap probe of the network input into a staleness signal and spending a fresh evaluation once it crosses a threshold. They perform hard caching: the signal is a binary switch between refresh and reuse, and every step, fresh or cached, advances by the prescribed step size. We observe that the signal carries much more than this switch. How far it sits below the threshold, its headroom, predicts the error induced by reuse. We propose SoftCache, which performs soft caching: instead of a binary switch, the headroom sets how far each cached step goes. Where the headroom is large, the sampler jumps past several scheduled nodes, and as a refresh nears, its steps shrink back toward the original step. These adaptive jumps may land between the scheduled nodes, taking the sampler off its fixed grid. SoftCache requires no training and adds no per-backbone settings: on FLUX for images and on HunyuanVideo and Wan2.1 for video, at speedups from $3.5\times$ to $6.9\times$, it is ahead of every baseline on all four fidelity metrics.

==> figures/teaser/teaser_panel_b.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\scriptsize,
    spy using outlines={circle, magnification=2.0, size=1.5cm, connect spies, every spy on node/.style={zoomring}, every spy in node/.style={zoomring}},
    zoomring/.style={draw=vectorblue!70, line width=0.9pt},
    truecurve/.style={trajectorypurple!30, line width=4.6pt, line cap=round},
    sched/.style={circle, draw=black!75, fill=none, line width=0.65pt,
                  inner sep=0pt, minimum size=3.6pt},
    fresh/.style={circle, draw=latentred, fill=latentred, inner sep=0pt, minimum size=4.4pt},
    cached/.style={circle, draw=pixelblue, fill=pixelblue, inner sep=0pt, minimum size=4.4pt},
    samplestep/.style={-{Stealth[length=8pt,width=6pt]}, vectorblue,
                       line width=1.35pt, line cap=round},
    callout/.style={-{Latex[length=1mm]}, black!55, line width=0.5pt},
    stem/.style={-{Latex[length=1mm]}, latentred!65, line width=0.5pt, shorten >=1.5pt},
    thumb/.style={inner sep=0pt, draw=black!30, line width=0.5pt},
  ]
  \draw[truecurve] (0.000,0.000) -- (2.199,1.718) arc[start angle=128.00, end angle=38.00, radius=1.8156] -- (6.236,-0.501);
  \node[thumb] at (-0.630,-0.493) {\includegraphics[width=0.84cm]{figures/teaser/noise_patch.png}};
  \node[thumb] at (6.882,-0.493) {\includegraphics[width=0.84cm]{figures/teaser/x1_render.jpg}};
  \node[black, font=\scriptsize, anchor=south, inner sep=1.5pt] at (-0.630,-0.073) {$x_0$};
  \node[black, font=\scriptsize, anchor=south, inner sep=1.5pt] at (6.882,-0.073) {$x_1$};
  \draw[samplestep] (0.000,0.000) -- (0.489,0.382);
  \draw[samplestep] (0.489,0.382) -- (2.199,1.718);
  \draw[samplestep] (2.199,1.718) -- (3.166,2.096);
  \draw[samplestep] (3.166,2.096) -- (4.072,1.938);
  \draw[samplestep] (4.072,1.938) -- (4.747,1.405);
  \draw[samplestep] (4.747,1.405) -- (6.236,-0.501);
  \node[sched] at (0.000,0.000) {};
  \node[sched] at (0.489,0.382) {};
  \node[sched] at (0.977,0.763) {};
  \node[sched] at (1.466,1.145) {};
  \node[sched] at (1.954,1.527) {};
  \node[sched] at (2.458,1.887) {};
  \node[sched] at (3.043,2.082) {};
  \node[sched] at (3.660,2.070) {};
  \node[sched] at (4.237,1.852) {};
  \node[sched] at (4.708,1.453) {};
  \node[sched] at (5.091,0.965) {};
  \node[sched] at (5.472,0.476) {};
  \node[sched] at (5.854,-0.012) {};
  \node[sched] at (6.236,-0.501) {};
  \node[fresh] at (0.000,0.000) {};
  \node[cached] at (0.489,0.382) {};
  \node[fresh] at (2.199,1.718) {};
  \node[fresh] at (3.166,2.096) {};
  \node[cached] at (4.072,1.938) {};
  \node[fresh] at (4.747,1.405) {};
  \node[cached] at (6.236,-0.501) {};
  \spy on (2.199,1.718) in node at (0.099,1.568);
  \draw[black!30, fill=white, line width=0.4pt, rounded corners=2.4pt] (5.049,1.298) rectangle (7.299,2.678);
  \draw[trajectorypurple!30, line width=3.6pt, line cap=round] (5.189,2.428) -- (5.489,2.428);
  \node[black!70, anchor=west, font=\scriptsize, inner sep=1.6pt] at (5.629,2.428) {true trajectory};
  \node[sched] at (5.339,2.128) {};
  \node[black!70, anchor=west, font=\scriptsize, inner sep=1.6pt] at (5.629,2.128) {scheduled node};
  \node[fresh] at (5.339,1.828) {};
  \node[black!70, anchor=west, font=\scriptsize, inner sep=1.6pt] at (5.629,1.828) {refresh};
  \node[cached] at (5.339,1.528) {};
  \node[black!70, anchor=west, font=\scriptsize, inner sep=1.6pt] at (5.629,1.528) {reuse cache};
  \node[black!80, font=\scriptsize, above, align=center, inner sep=1.5pt] (landinglabel) at (2.199,2.358) {\textbf{off-grid} landing};
  \draw[stem] (landinglabel.south) to[bend left=25] (2.199,1.718);
  \node[black!80, font=\scriptsize, anchor=north, align=center, inner sep=0pt, outer sep=0pt] (longlabel) at (1.639,-0.087) {\textbf{\method} skips\\multiple scheduled nodes};
  \draw[callout] (longlabel.north) to[bend left=8] (1.344,1.050);
\end{tikzpicture}

